DAG Learning on the Permutahedron

We propose a continuous optimization framework for discovering a latent directed acyclic graph (DAG) from observational data. Our approach optimizes over the polytope of permutation vectors, the so-called Permutahedron, to learn a topological ordering. Edges can be optimized jointly, or learned conditional on the ordering via a non-differentiable subroutine. Compared to existing continuous optimization approaches our formulation has a number of advantages including: 1. validity: optimizes over exact DAGs as opposed to other relaxations optimizing approximate DAGs; 2. modularity: accommodates any edge-optimization procedure, edge structural parameterization, and optimization loss; 3. end-to-end: either alternately iterates between node-ordering and edge-optimization, or optimizes them jointly. We demonstrate, on real-world data problems in protein-signaling and transcriptional network discovery, that our approach lies on the Pareto frontier of two key metrics, the SID and SHD.

==> top_k_algo.tex <==
\SetKwComment{Comment}{/* }{}
\begin{algorithm}[H]
\caption{Top-$k$ permutations.}\label{alg:topk2}
\KwData{$k \in [d!]$, $\params \in \mathbb{R}^d$}
\KwResult{top-$k$ permutations $\topset{k}$}
$\frontset \gets \{\sigma^1 \in_{R} \argmax_{\sigma \in \Sigma_d} g_{\params}(\sigma)\}$\;
% $k \gets 1$\;
\While{$ |\topset{k}| \; \leq k $} {
    $\sigma \in_R \argmax_{\sigma \in \frontset \setminus \topset{k}} g_{\params}(\sigma)$\;
    $\frontset \gets \frontset \cup \{\sigma j \;{|}\; j \in [d{-}1]\}$\;
    $\topset{k} \gets \topset{k} \cup \{ \sigma \}$\;
    % $\frontset \gets \frontset \setminus \topset{k}$\;
}
\end{algorithm}
